Special cases and a dual view on the local formulas for Ehrhart coefficients from lattice tiles

McMullen's formulas or local formulas for Ehrhart coefficients are functions on rational cones that determine the $i$-th coefficient of the Ehrhart polynomial as a weighted sum of the volumes of the i-dimensional faces of a polytope. This work focuses on the RS-$\mu$-construction as given in a previous paper by Achill Sch\"urmann and the author. We give an explicit description of the construction from the dual point of view, i.e. given the cone of feasible directions instead of the normal cone as input value. We further show some properties of the construction in special cases, namely in case of symmetry and for the codimension one case.

==> FacetValuesEx1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4556,5658)(2957,-6073)
\put(4876,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6451,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ringlinsub(C)$}%
}}}}
\put(6376,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^+$}%
}}}}
\put(3751,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^-$}%
}}}}
\end{picture}%


==> FacetValuesEx1FC.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FC.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5855,5424)(2689,-6073)
\put(8529,-2848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_0$}%
}}}}
\put(8514,-3298){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_+$}%
}}}}
\put(8514,-3733){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_-$}%
}}}}
\put(4606,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> FacetValuesEx1FCredhalfstripBW.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FCredhalfstripBW.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\end{picture}%


==> FacetValuesEx1FCstripBW.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FCstripBW.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\put(4606,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> FacetValuesEx1FCwdiffarstripBW.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FCwdiffarstripBW.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\end{picture}%


==> FacetValuesEx1FCwdiffstripBW.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FCwdiffstripBW.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\end{picture}%


==> FacetValuesEx1FCwstripBW.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FCwstripBW.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\end{picture}%


==> FacetValuesEx1strip.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1strip.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\put(6301,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ringlin(C)$}%
}}}}
\put(5101,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{T(C)}$}%
}}}}
\put(4651,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/FacetValuesEx1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4556,5658)(2957,-6073)
\put(4876,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(6451,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ringlinsub(C)$}%
}}}}
\put(6376,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^+$}%
}}}}
\put(3751,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^-$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/FacetValuesEx1FC.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1FC.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5855,5424)(2689,-6073)
\put(8529,-2848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_0$}%
}}}}
\put(8514,-3298){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_+$}%
}}}}
\put(8514,-3733){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_-$}%
}}}}
\put(4606,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/FacetValuesEx1strip.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{FacetValuesEx1strip.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4830,5426)(2688,-6073)
\put(6301,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ringlin(C)$}%
}}}}
\put(5101,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{T(C)}$}%
}}}}
\put(4651,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriBasics.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriBasics.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11424,3294)(2989,-4648)
\put(6226,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_S=\{0\}$}%
}}}}
\put(3076,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(4351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(3301,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4801,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(3976,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(8326,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}$}%
}}}}
\put(6826,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$N_{v_3}$\end{rotate}}%
}}}}
\put(6826,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_1}$}%
}}}}
\put(5251,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_2}$}%
}}}}
\put(8551,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_3}$}%
}}}}
\put(9301,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}^\vee$}%
}}}}
\put(11401,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_3}^\vee$}%
}}}}
\put(13051,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}^\vee$}%
}}}}
\put(10201,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{f_1}$}%
}}}}
\put(12001,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{f_3}$}%
}}}}
\put(13801,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{v_2}$}%
}}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(7801,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}$}%
}}}}
\put(7426,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{0}$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriConstructRvert.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriConstructRvert.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,6620)(-11,-5909)
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\T S{v_2}$}%
}}}}
\put(2626,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\T S{v_2}$}%
}}}}
\put(5960,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(\T S{v_2}\!)}$}%
}}}}
\put(1051,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\linsub(\T S{v_2}\!)+T(\T S{v_2}\!)=\R^2$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\T S{f_1}$}%
}}}}
%\put(2326,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\T S{f_1}$}%
%}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T(\T S{f_1}\!)$\end{rotate}}%
}}}}
\put(2140,243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\linsub(\! \T S{f_1}\!)^\perp+T(\! \T S{f_1}\!)$}%
}}}}
\put(1276,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(\T S{v_2}\!)=\{0\}$}%
}}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(\T S{f_1})}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{v_2}}_{\T S{f_1}}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{v_2}}_{\T S{f_3}}$}%
}}}}
\put(7820,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{f_1}}_{\T SS}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{v_2}}_{\T SS}$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriConstructRvert1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriConstructRvert1.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,6559)(-11,-5848)
\put(2326,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\ringStrip {f_1}$}%
}}}}
\put(1801,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(v_2)=\{0\}$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\ringfcone {f_1}$}%
}}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R({f_1})}$}%
}}}}
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\ringfcone {v_2}$}%
}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T({f_1})$\end{rotate}}%
}}}}
\put(6001,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(v_2)}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{v_2}_{f_3}$}%
}}}}
\put(7876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{f_1}_{S}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{v_2}_{S}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{v_2}_{f_1}$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriNormal1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriNormal1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2427,2844)(2989,-4198)
\put(3076,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(4351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(3301,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4801,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(3976,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriTilingOneCone.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriTilingOneCone.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8214)(2089,-8413)
\put(11776,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_1}}$}%
}}}}
\put(11776,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_3}}$}%
}}}}
\put(11701,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_2}}$}%
}}}}
\put(11776,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{T}}$}%
}}}}
\put(9976,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_2)$}%
}}}}
\put(9976,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_3)$}%
}}}}
\put(9976,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_1)$}%
}}}}
\put(9976,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tT)$}%
}}}}
\put(7276,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(7966,-6976){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(7066,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(3691,-7051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(2476,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(5401,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(10126,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(4426,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(9526,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1}\! )$\end{rotate}}%
}}}}
\put(3451,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(8566,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(5326,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(5776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(2251,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(10651,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(2401,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(10726,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(6526,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(8626,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6151,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3451,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriangleSCubeReg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriangleSCubeReg.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5744,5294)(1329,-6683)
\put(6001,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R({f_3})$\end{rotate}}%
}}}}
\put(6601,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R({v_2})}$\end{rotate}}%
}}}}
\put(1576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R({v_3})}$}%
}}}}
\put(1726,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R({f_2})$\end{rotate}}%
}}}}
\put(3601,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R({v_1})}$}%
}}}}
\put(5101,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R({f_1})$\end{rotate}}%
}}}}
\put(4411,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$R(\! S )$\end{rotate}}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TrivCIndex1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TrivCIndex1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8349,2190)(-386,-1414)
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{f_3}}=1$}%
}}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{f_1}=2$}%
}}}}
\put(6451, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-76}$\ringfcone S{v_2}$\end{rotate}}%
}}}}
\put(7051,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{v_2}=\frac{7}{4}$}%
}}}}
\put(526,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$\ringfcone S{f_1}$\end{rotate}}%
}}}}
\put(3376,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$\ringfcone S {f_3}$\end{rotate}}%
}}}}
\put(826,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$R(f_2)$\end{rotate}}%
}}}}
\put(7426,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$R(v_2)$}%
}}}}
\put(4126,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$R(f_3\! )$\end{rotate}}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TrivCZoomLight.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TrivCZoomLight.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10537,5594)(1329,-6683)
\put(10351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{f_3}}=1$}%
}}}}
\put(8851,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{S}=1$}%
}}}}
\put(10551,-1461){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{f_1}}=2$}%
}}}}
\put(9451,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{v_2}}=\frac{7}{4}$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriwCKIndex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriwCKIndex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9849,2185)(-386,-1409)
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{f_1}}_{\T SS}=\frac{3}{2}$}%
}}}}
\put(7951,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$\T S{v_2}$}%
}}}}
\put(3751,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$\T S{f_3}$}%
}}}}
\put(-299,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$\T S{f_1}$}%
}}}}
\put(6066,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{66}\}\end{rotate}$}%
}}}}
\put(6059,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{-45}\}\end{rotate}$}%
}}}}
\put(8551,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{v_2}}_{\T SS}=\frac{7}{8}$}%
}}}}
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{f_3}}_{\T SS}=\frac{1}{2}$}%
}}}}
\put(6076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{v_2}}_{\T S{f_1}}=\frac{1}{2}$}%
}}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{v_2}}_{\T S{f_3}}=\frac{1}{2}$}%
}}}}
\end{picture}%


==> LocalFormulaDual Arxiv/TriwCKIndex1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriwCKIndex1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9849,2190)(-386,-1414)
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{f_1}}_{S}=\frac{3}{2}$}%
}}}}
\put(6059,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{-45}\}\end{rotate}$}%
}}}}
\put(8551,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{v_2}}_{S}=\frac{7}{8}$}%
}}}}
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{f_3}}_{S}=\frac{1}{2}$}%
}}}}
\put(826,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$R(f_2)$\end{rotate}}%
}}}}
\put(526,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$\ringfcone S{f_1}$\end{rotate}}%
}}}}
\put(3376,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$\ringfcone S {f_3}$\end{rotate}}%
}}}}
\put(7951, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-76}$\ringfcone S{v_2}$\end{rotate}}%
}}}}
\put(6066,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{66}\}\end{rotate}$}%
}}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{v_2}}_{{f_3}}=\frac{1}{2}$}%
}}}}
\put(8926,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$R(v_2)$}%
}}}}
\put(6076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{v_2}}_{{f_1}}=\frac{1}{2}$}%
}}}}
\put(4126,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$R(f_3\! )$\end{rotate}}%
}}}}
\end{picture}%


==> TriBasics.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriBasics.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11424,3294)(2989,-4648)
\put(6226,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_S=\{0\}$}%
}}}}
\put(3076,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(4351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(3301,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4801,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(3976,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(8326,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}$}%
}}}}
\put(6826,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$N_{v_3}$\end{rotate}}%
}}}}
\put(6826,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_1}$}%
}}}}
\put(5251,-4411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_2}$}%
}}}}
\put(8551,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_3}$}%
}}}}
\put(9301,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_1}^\vee$}%
}}}}
\put(11401,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{f_3}^\vee$}%
}}}}
\put(13051,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}^\vee$}%
}}}}
\put(10201,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{f_1}$}%
}}}}
\put(12001,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{f_3}$}%
}}}}
\put(13801,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.337,0.337,0.337}$N_{v_2}$}%
}}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(7801,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{v_2}$}%
}}}}
\put(7426,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{0}$}%
}}}}
\end{picture}%


==> TriConstructRvert.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriConstructRvert.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,6620)(-11,-5909)
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\T S{v_2}$}%
}}}}
\put(2626,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\T S{v_2}$}%
}}}}
\put(5960,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(\T S{v_2}\!)}$}%
}}}}
\put(1051,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\linsub(\T S{v_2}\!)+T(\T S{v_2}\!)=\R^2$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\T S{f_1}$}%
}}}}
%\put(2326,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\T S{f_1}$}%
%}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T(\T S{f_1}\!)$\end{rotate}}%
}}}}
\put(2140,243){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\linsub(\! \T S{f_1}\!)^\perp+T(\! \T S{f_1}\!)$}%
}}}}
\put(1276,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(\T S{v_2}\!)=\{0\}$}%
}}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(\T S{f_1})}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{v_2}}_{\T S{f_1}}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{v_2}}_{\T S{f_3}}$}%
}}}}
\put(7820,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{f_1}}_{\T SS}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{\T S{v_2}}_{\T SS}$}%
}}}}
\end{picture}%


==> TriConstructRvert1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriConstructRvert1.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8574,6559)(-11,-5848)
\put(2326,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.404,0.404,0.404}$\ringStrip {f_1}$}%
}}}}
\put(1801,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T(v_2)=\{0\}$}%
}}}}
\put(151,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\ringfcone {f_1}$}%
}}}}
\put(5926,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R({f_1})}$}%
}}}}
\put(601,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}$\ringfcone {v_2}$}%
}}}}
\put(1801,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{-22}$T({f_1})$\end{rotate}}%
}}}}
\put(6001,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{R(v_2)}$}%
}}}}
\put(7876,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{v_2}_{f_3}$}%
}}}}
\put(7876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{f_1}_{S}$}%
}}}}
\put(7876,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{v_2}_{S}$}%
}}}}
\put(7876,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{v_2}_{f_1}$}%
}}}}
\end{picture}%


==> TriNormal1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriNormal1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2427,2844)(2989,-4198)
\put(3076,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(4351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}}
\put(3301,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}}
\put(5401,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(4801,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}}
\put(3976,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(4126,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\end{picture}%


==> TriTilingOneCone.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriTilingOneCone.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,8214)(2089,-8413)
\put(11776,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_1}}$}%
}}}}
\put(11776,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_3}}$}%
}}}}
\put(11701,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{f_2}}$}%
}}}}
\put(11776,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^{N_{v_i}}_{N_{T}}$}%
}}}}
\put(9976,-6436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_2)$}%
}}}}
\put(9976,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_3)$}%
}}}}
\put(9976,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tf_1)$}%
}}}}
\put(9976,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\X(tT)$}%
}}}}
\put(7276,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(7966,-6976){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(7066,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(3691,-7051){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(2476,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(5401,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R(N_{f_2})$\end{rotate}}%
}}}}
\put(10126,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R(N_{f_3})$\end{rotate}}%
}}}}
\put(4426,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1})$\end{rotate}}%
}}}}
\put(9526,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R(N_{f_1}\! )$\end{rotate}}%
}}}}
\put(3451,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(8566,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(5326,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(5776,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_1})}$}%
}}}}
\put(2251,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R(N_{v_3})}$}%
}}}}
\put(10651,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R(N_{v_2})}$\end{rotate}}%
}}}}
\put(2401,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(10726,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(6526,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textbf{0}}%
}}}}
\put(8626,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(6151,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(3451,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\end{picture}%


==> TriangleSCellCube.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriangleSCellCube.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5488,5306)(1457,-6705)
\end{picture}%


==> TriangleSCubeReg.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriangleSCubeReg.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5744,5294)(1329,-6683)
\put(6001,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{-45}$R({f_3})$\end{rotate}}%
}}}}
\put(6601,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}\begin{rotate}{66}$\mathbf{R({v_2})}$\end{rotate}}%
}}}}
\put(1576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R({v_3})}$}%
}}}}
\put(1726,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{22}$R({f_2})$\end{rotate}}%
}}}}
\put(3601,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,1,1}$\mathbf{R({v_1})}$}%
}}}}
\put(5101,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{15}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.298,0.298,0.298}\begin{rotate}{66}$R({f_1})$\end{rotate}}%
}}}}
\put(4411,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\begin{rotate}{45}$R(\! S )$\end{rotate}}%
}}}}
\end{picture}%


==> TrivCIndex1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TrivCIndex1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8349,2190)(-386,-1414)
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{f_3}}=1$}%
}}}}
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{f_1}=2$}%
}}}}
\put(6451, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-76}$\ringfcone S{v_2}$\end{rotate}}%
}}}}
\put(7051,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{v_2}=\frac{7}{4}$}%
}}}}
\put(526,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$\ringfcone S{f_1}$\end{rotate}}%
}}}}
\put(3376,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$\ringfcone S {f_3}$\end{rotate}}%
}}}}
\put(826,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$R(f_2)$\end{rotate}}%
}}}}
\put(7426,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$R(v_2)$}%
}}}}
\put(4126,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$R(f_3\! )$\end{rotate}}%
}}}}
\end{picture}%


==> TrivCZoomLight.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TrivCZoomLight.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10537,5594)(1329,-6683)
\put(10351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{f_3}}=1$}%
}}}}
\put(8851,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{S}=1$}%
}}}}
\put(10551,-1461){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{f_1}}=2$}%
}}}}
\put(9451,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{{v_2}}=\frac{7}{4}$}%
}}}}
\end{picture}%


==> TriwCKIndex.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriwCKIndex.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9849,2185)(-386,-1409)
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{f_1}}_{\T SS}=\frac{3}{2}$}%
}}}}
\put(7951,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$\T S{v_2}$}%
}}}}
\put(3751,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$\T S{f_3}$}%
}}}}
\put(-299,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$\T S{f_1}$}%
}}}}
\put(6066,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{66}\}\end{rotate}$}%
}}}}
\put(6059,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{-45}\}\end{rotate}$}%
}}}}
\put(8551,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{v_2}}_{\T SS}=\frac{7}{8}$}%
}}}}
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{f_3}}_{\T SS}=\frac{1}{2}$}%
}}}}
\put(6076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{v_2}}_{\T S{f_1}}=\frac{1}{2}$}%
}}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{\T S{v_2}}_{\T S{f_3}}=\frac{1}{2}$}%
}}}}
\end{picture}%


==> TriwCKIndex1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{TriwCKIndex1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9849,2190)(-386,-1414)
\put(1426,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{f_1}}_{S}=\frac{3}{2}$}%
}}}}
\put(6059,-404){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{-45}\}\end{rotate}$}%
}}}}
\put(8551,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{v_2}}_{S}=\frac{7}{8}$}%
}}}}
\put(3226,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{f_3}}_{S}=\frac{1}{2}$}%
}}}}
\put(826,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$R(f_2)$\end{rotate}}%
}}}}
\put(526,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-25}$\ringfcone S{f_1}$\end{rotate}}%
}}}}
\put(3376,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$\ringfcone S {f_3}$\end{rotate}}%
}}}}
\put(7951, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{-76}$\ringfcone S{v_2}$\end{rotate}}%
}}}}
\put(6066,-237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\begin{rotate}{66}\}\end{rotate}$}%
}}}}
\put(6226,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{v_2}}_{{f_3}}=\frac{1}{2}$}%
}}}}
\put(8926,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}$R(v_2)$}%
}}}}
\put(6076,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w^{{v_2}}_{{f_1}}=\frac{1}{2}$}%
}}}}
\put(4126,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.365,0.365}\begin{rotate}{45}$R(f_3\! )$\end{rotate}}%
}}}}
\end{picture}%

